Watermarks for Language Models via Probabilistic Automata

A recent watermarking scheme for language models achieves distortion-free embedding and robustness to edit-distance attacks. However, it suffers from limited generation diversity and high detection overhead. In parallel, recent research has focused on undetectability, a property ensuring that watermarks remain difficult for adversaries to detect and spoof. In this work, we introduce a new class of watermarking schemes constructed through probabilistic automata. We present two instantiations: (i) a practical scheme with exponential generation diversity and computational efficiency, and (ii) a theoretical construction with formal undetectability guarantees under cryptographic assumptions. Extensive experiments on LLaMA-3B and Mistral-7B validate the superior performance of our scheme in terms of robustness and efficiency.

==> tikz/tikz_cyclic.tex <==
\begin{tikzpicture}[
  every node/.style={font=\small, inner sep=1pt},
  >=Latex,
  baseline=(prompt.base)
]

\node (xi0) at (0,0) {$\xi_{i}$};
\node (xi1) [right=0.5cm of xi0] {$\xi_{i+1}$};
\node (xi2) [right=0.5cm of xi1] {$\xi_{i+2}\footnotemark$};
\node (xi3) [right=0.2cm of xi2] {$\dots$};
\node (xim1) [left=0.2cm of xi0] {$\dots$};

\node (key) [above=0.4cm of $(xim1)!0.5!(xi3)$] {Watermark key};

\coordinate (rect-nw) at ([xshift=-0.3cm, yshift=0.3cm]xim1.west |- key.north);
\coordinate (rect-se) at ([xshift=0.3cm, yshift=-0.3cm]xi3.east |- xi0.south);
\draw[dashed, dash pattern=on 3pt off 4pt, line width=1.25pt, rounded corners=8pt, draw=gray] (rect-nw) rectangle (rect-se);

\node (lm) [
    draw,
    rounded corners,
    below=0.8cm of $(xi0)!0.5!(xi2)$,
    minimum width=3.2cm,
    minimum height=0.7cm
] {Language model};

\node (y0) [below=1.8cm of xi0, text=red!70!black] {\textbf{crossed}};
\node (y1) [below=1.8cm of xi1, text=red!70!black] {\textbf{the}};
\node (y2) [below=1.8cm of xi2, text=red!70!black] {\textbf{road}};

\node (prompt) [left=0.3cm of y0, font=\bfseries] {\underline{The fox}};
\node (promptlabel) [below=0cm of prompt, font=\itshape] {(prompt)};

\foreach \i in {0,1} {
  \pgfmathtruncatemacro{\j}{\i + 1}
  \draw[->, shorten >=3pt, shorten <=3pt] (xi\i) -- (xi\j);
}

\foreach \i in {0,1,2} {
  \draw[->, shorten >=0pt, shorten <=3pt] (xi\i) -- (lm.north -| xi\i);
  \draw[->, shorten >=3pt, shorten <=0pt] (lm.south  -| xi\i) -- (y\i);
}
\end{tikzpicture}


==> tikz/tikz_wepa.tex <==
\begin{tikzpicture}[
  every node/.style={font=\small, inner sep=1pt},
  >=Latex,
  baseline=(prompt.base)
]

\node (phi0) at (0,0) {$\Phi_0$};
\node (phi1) [right=0.7cm of phi0] {$\Phi_1$};
\node (phi2) [right=0.7cm of phi1] {$\Phi_2$};
\node (phi3) [above=0.7cm of $(phi0)!0.5!(phi1)$] {$\Phi_3$};
\node (phi4) [above=0.7cm of $(phi1)!0.5!(phi2)$] {$\Phi_4$};

\node (xi0) [below=0.6cm of phi0] {$\xi_0$};
\node (xi1) [below=0.6cm of phi1] {$\xi_1$};
\node (xi2) [below=0.6cm of phi2] {$\xi_2$};

\node (key) [above=0.4cm of $(phi3)!0.5!(phi4)$] {Watermark key};

\coordinate (rect-nw) at ([xshift=-0.3cm, yshift=0.3cm]phi0.west |- key.north);
\coordinate (rect-se) at ([xshift=0.3cm, yshift=-0.3cm]phi2.east |- phi2.south);
\draw[dashed, dash pattern=on 3pt off 4pt, line width=1.25pt, rounded corners=8pt, draw=gray] (rect-nw) rectangle (rect-se);

\node (lm) [
    draw,
    rounded corners,
    below=0.8cm of $(xi0)!0.5!(xi2)$,
    minimum width=3.2cm,
    minimum height=0.7cm
] {Language model};

\node (y0) [below=1.8cm of xi0, text=red!70!black] {\textbf{entered}};
\node (y1) [below=1.8cm of xi1, text=red!70!black] {\textbf{the}};
\node (y2) [below=1.8cm of xi2, text=red!70!black] {\textbf{forest}};

\node (prompt) [left=0.3cm of y0, font=\bfseries] {\underline{The fox}};
\node (promptlabel) [below=0cm of prompt, font=\itshape] {(prompt)};

\draw[->] (phi0) -- (xi0);
\draw[->] (phi1) -- (xi1);
\draw[->] (phi2) -- (xi2);

\foreach \i in {0,1} {
  \pgfmathtruncatemacro{\j}{\i + 1}
  \draw[->, shorten >=3pt, shorten <=3pt] (phi\i) -- (phi\j);
}
\draw[->] (phi3) -- (phi0);
\draw[->] (phi3) -- (phi1);
\draw[->] (phi4) -- (phi3);
\draw[->] (phi1) -- (phi4);
\draw[->] (phi2) -- (phi4);

\foreach \i in {0,1,2} {
  \draw[->, shorten >=0pt, shorten <=3pt] (xi\i) -- (lm.north -| xi\i);
  \draw[->, shorten >=3pt, shorten <=0pt] (lm.south  -| xi\i) -- (y\i);
}

\end{tikzpicture}

